Recent Developments in HiggsBounds and a Preview of HiggsSignals

We report on recent developments in the public computer code HiggsBounds, which confronts arbitrary Higgs sector predictions with 95% C.L. exclusion limits from Higgs searches at the LEP, Tevatron and LHC experiments. We discuss in detail the performance of the Standard Model (SM) likeness test as implemented in the latest version HiggsBounds-3.8.0, whose outcome decides whether a search for a SM Higgs boson can be applied to a model beyond the SM. Furthermore, we give a preview of features in the upcoming version HiggsBounds-4.0.0 and the new program HiggsSignals, which performs a chi-squared test of Higgs sector predictions against the signal rate and mass measurements from Higgs boson analyses at the Tevatron and LHC. This is illustrated with an example where the heavier CP-even Higgs boson of the Minimal Supersymmetric Standard Model (MSSM) is considered as an explanation of the LHC Higgs signal at ~126 GeV.

==> 1414_mh125_g2hWW_ZZ_weights.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1256,2739){\rotatebox{-270}{\makebox(0,0){\strut{}signal strength modifier}}}%
      \put(3929,154){\makebox(0,0){\strut{}$g^2_{HWW} = g^2_{HZZ}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1762,704){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(1762,1383){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(1762,2061){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(1762,2740){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1762,3418){\makebox(0,0)[r]{\strut{} 1.1}}%
      \csname LTb\endcsname%
      \put(1762,4097){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(1762,4775){\makebox(0,0)[r]{\strut{} 1.3}}%
      \csname LTb\endcsname%
      \put(1894,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(2573,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(3251,484){\makebox(0,0){\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(3929,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4608,484){\makebox(0,0){\strut{} 1.1}}%
      \csname LTb\endcsname%
      \put(5287,484){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(5965,484){\makebox(0,0){\strut{} 1.3}}%
%      \put(1894,4911){\makebox(0,0)[l]{\strut{}\texttt{arXiv:1202.1414}}}%
      \put(1894,4911){\makebox(0,0)[l]{\strut{}\texttt{ATLAS SM $H\to\gamma\gamma$}}}% 
    }%
    \gplgaddtomacro\gplbacktext{%
%      \put(1256,2739){\rotatebox{-270}{\makebox(0,0){\strut{}channel ratio}}}%
%      \put(3929,154){\makebox(0,0){\strut{}$g^2_{HWW} = g^2_{HZZ}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4513,1922){\makebox(0,0)[l]{\strut{}$\mu$}}%
      \csname LTb\endcsname%
      \put(4513,1592){\makebox(0,0)[l]{\strut{}$c(\mathrm{VBF})$}}%
      \csname LTb\endcsname%
      \put(4513,1262){\makebox(0,0)[l]{\strut{}$c(pp\to HZ)$}}%
      \csname LTb\endcsname%
      \put(4513,932){\makebox(0,0)[l]{\strut{}$c(pp\to HW)$}}%
      \csname LTb\endcsname%
      \put(1762,704){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(1762,1383){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(1762,2061){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(1762,2740){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1762,3418){\makebox(0,0)[r]{\strut{} 1.1}}%
      \csname LTb\endcsname%
      \put(1762,4097){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(1762,4775){\makebox(0,0)[r]{\strut{} 1.3}}%
      \csname LTb\endcsname%
      \put(1894,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(2573,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(3251,484){\makebox(0,0){\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(3929,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4608,484){\makebox(0,0){\strut{} 1.1}}%
      \csname LTb\endcsname%
      \put(5287,484){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(5965,484){\makebox(0,0){\strut{} 1.3}}%
%      \put(1894,4911){\makebox(0,0)[l]{\strut{}\texttt{arXiv:1202.1414}, \textit{w/ weights} \hspace{0.2cm} \textbf{NEW}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g2hWW_ZZ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 1414_mh125_g2hgg_weights.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1256,2739){\rotatebox{-270}{\makebox(0,0){\strut{}signal strength modifier}}}%
      \put(3929,154){\makebox(0,0){\strut{}$g^2_{Hgg}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1762,704){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(1762,1383){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(1762,2061){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(1762,2740){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1762,3418){\makebox(0,0)[r]{\strut{} 1.1}}%
      \csname LTb\endcsname%
      \put(1762,4097){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(1762,4775){\makebox(0,0)[r]{\strut{} 1.3}}%
      \csname LTb\endcsname%
      \put(1894,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(2573,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(3251,484){\makebox(0,0){\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(3929,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4608,484){\makebox(0,0){\strut{} 1.1}}%
      \csname LTb\endcsname%
      \put(5287,484){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(5965,484){\makebox(0,0){\strut{} 1.3}}%
%      \put(1894,4911){\makebox(0,0)[l]{\strut{}\texttt{arXiv:1202.1414}}}%
      \put(1894,4911){\makebox(0,0)[l]{\strut{}\texttt{ATLAS SM $H\to \gamma \gamma$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
%      \put(1256,2739){\rotatebox{-270}{\makebox(0,0){\strut{}signal strength modifier}}}%
%      \put(3929,154){\makebox(0,0){\strut{}$g^2_{Hgg}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4777,1262){\makebox(0,0)[l]{\strut{}$\mu$}}%
      \csname LTb\endcsname%
      \put(4777,932){\makebox(0,0)[l]{\strut{}$c(\mathrm{ggf})$}}%
      \csname LTb\endcsname%
      \put(1762,704){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(1762,1383){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(1762,2061){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(1762,2740){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1762,3418){\makebox(0,0)[r]{\strut{} 1.1}}%
      \csname LTb\endcsname%
      \put(1762,4097){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(1762,4775){\makebox(0,0)[r]{\strut{} 1.3}}%
      \csname LTb\endcsname%
      \put(1894,484){\makebox(0,0){\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(2573,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(3251,484){\makebox(0,0){\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(3929,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4608,484){\makebox(0,0){\strut{} 1.1}}%
      \csname LTb\endcsname%
      \put(5287,484){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(5965,484){\makebox(0,0){\strut{} 1.3}}%
%      \put(1894,4911){\makebox(0,0)[l]{\strut{}\texttt{arXiv:1202.1414}, \textit{w/ weights} \hspace{0.2cm} \textbf{NEW}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g2hgg}}%
    \gplfronttext
  \end{picture}%
\endgroup

